Bayesian Mean-parameterized Nonnegative Binary Matrix Factorization

Binary data matrices can represent many types of data such as social networks, votes, or gene expression. In some cases, the analysis of binary matrices can be tackled with nonnegative matrix factorization (NMF), where the observed data matrix is approximated by the product of two smaller nonnegative matrices. In this context, probabilistic NMF assumes a generative model where the data is usually Bernoulli-distributed. Often, a link function is used to map the factorization to the $[0,1]$ range, ensuring a valid Bernoulli mean parameter. However, link functions have the potential disadvantage to lead to uninterpretable models. Mean-parameterized NMF, on the contrary, overcomes this problem. We propose a unified framework for Bayesian mean-parameterized nonnegative binary matrix factorization models (NBMF). We analyze three models which correspond to three possible constraints that respect the mean-parametrization without the need for link functions. Furthermore, we derive a novel collapsed Gibbs sampler and a collapsed variational algorithm to infer the posterior distribution of the factors. Next, we extend the proposed models to a nonparametric setting where the number of used latent dimensions is automatically driven by the observed data. We analyze the performance of our NBMF methods in multiple datasets for different tasks such as dictionary learning and prediction of missing data. Experiments show that our methods provide similar or superior results than the state of the art, while automatically detecting the number of relevant components.

==> Fig3a_tikz_dirbeta_z.tex <==
\begin{tikzpicture}
\newcommand{\mynodedistance}{5mm}
\tikzstyle{observed}=[circle, minimum size = 8mm, thick, draw =black!80, fill = black!10, node distance = \mynodedistance]
\tikzstyle{latent}=[circle, minimum size = 8mm, thick, draw =black!80, node distance = \mynodedistance]
\tikzstyle{latent_invisible}=[circle, minimum size = 8mm,  node distance = \mynodedistance]
\tikzstyle{parameter}=[circle, minimum size = 8mm, thick, node distance = \mynodedistance]
\tikzstyle{connect}=[-latex, thick]
\tikzstyle{plate}=[rectangle, draw=black!100, rounded corners=0.25cm]
\tikzstyle{plate_invisible}=[rectangle, rounded corners=0.25cm]

  \node[parameter] (gamma) {$\bs{\gamma}$ };
  \node[latent]    (w) [right=1cm of gamma, xshift=0] {$\bs{w}_f$ };
  \node[latent]    (z) [right=of w] {$\bs{z}_{fn}$};
  \node[observed]  (v) [right=of z, xshift=0cm] { $v_{fn}$ };
  \node[latent_invisible]   (c) [right=of v, xshift=0cm] {};
  \node[latent]    (h) [right=of c] {$h_{kn}$};
  \node[parameter] (alpha) [right=of h,  xshift=1cm, yshift=0.5cm] {$\alpha_k$};
  \node[parameter] (beta)  [right=of h,  xshift=1cm, yshift=-0.5cm] {$\beta_k$};
  \path (gamma) edge [connect] (w)
        (w) edge [connect] (z)
		(z) edge [connect] (v)
		%(c) edge [connect] (v)
		(h) edge [connect] (v)
		(alpha) edge [connect] (h)
		(beta) edge [connect] (h);
  \node[plate, 	   fit= (w)(z)(v), inner sep=4.6mm, xshift=-1mm] {}; % plate
  \node[rectangle, fit= (w), 		  inner sep=0mm, label=below left:$F$, xshift=1mm] {}; %label
  \node[plate, 	   fit= (z)(v)(c)(h), inner sep=5.4mm,  minimum width=6.75cm, xshift=5mm] {}; % plate
  \node[rectangle, fit= (h), 		  inner sep=0mm, label=below right:{$N$}, xshift=7mm] {}; % label
  \node[plate, 	   fit= (h), 	      inner sep=4mm, minimum width=2.1cm, xshift=0mm] {}; % plate
  \node[rectangle, fit= (h), 		  inner sep=0mm, label=below right:{$K$}, xshift=-0.5mm, yshift=0.5mm] {}; % label

\end{tikzpicture}


==> Fig3b_tikz_dirdir_cz.tex <==
\begin{tikzpicture}
%\tikzstyle{observed}=[circle, minimum size = 8mm, thick, draw =black!80, fill = black!10, node distance = 10mm]
%\tikzstyle{latent}=[circle, minimum size = 8mm, thick, draw =black!80, node distance = 10mm]
%\tikzstyle{parameter}=[circle, minimum size = 8mm, thick, node distance = 10mm]
%\tikzstyle{connect}=[-latex, thick]
%\tikzstyle{box}=[rectangle, draw=black!100]
\newcommand{\mynodedistance}{5mm}

\tikzstyle{observed}=[circle, minimum size = 8mm, thick, draw =black!80, fill = black!10, node distance = \mynodedistance]
\tikzstyle{latent}=[circle, minimum size = 8mm, thick, draw =black!80, node distance = \mynodedistance]
\tikzstyle{latent_invisible}=[circle, minimum size = 8mm,  node distance = \mynodedistance]
\tikzstyle{parameter}=[circle, minimum size = 8mm, thick, node distance = \mynodedistance]
\tikzstyle{connect}=[-latex, thick]
\tikzstyle{plate}=[rectangle, draw=black!100, rounded corners=0.25cm]
\tikzstyle{plate_invisible}=[rectangle, rounded corners=0.25cm]

  \node[parameter] (gamma) {$\bs{\gamma}$ };
  \node[latent]    (w) [right=1cm of gamma, xshift=0] {$\bs{w}_f$ };
  \node[latent]    (z) [right=of w] {$\bs{z}_{fn}$};
  \node[observed]  (v) [right=of z, xshift=0cm] { $v_{fn}$ };
  \node[latent]    (c) [right=of v, xshift=0cm] {$\bs{c}_{fn}$};
  \node[latent]    (h) [right=of c] {$\bs{h}_{n}$};
  \node[parameter] (eta) [right=1cmof h] {$\bs{\eta}$};
  \path (gamma) edge [connect] (w)
        (w) edge [connect] (z)
		(z) edge [connect] (v)
		(c) edge [connect] (v)
		(h) edge [connect] (c)
		(eta) edge [connect] (h);  
  \node[plate, 	   fit=    (w)(z)(v)(c), inner sep=4.6mm, xshift=-1mm] {}; % plate
  \node[plate, 	   fit= 	  (z)(v)(c)(h), inner sep=3.8mm, xshift=1mm] {}; % plate
  \node[rectangle, fit= (w), 		  inner sep=0mm, label=below left:$F$, xshift=1mm] {}; %label
  \node[rectangle, fit= (h), 		  inner sep=0mm, label=below right:$N$, xshift=-1mm, yshift=1mm] {}; % label

\end{tikzpicture}


==> Fig4a_tikz_Gibbs_V.tex <==

\begin{tikzpicture}[>=latex]
\newcommand{\mynodedistance}{5mm}
\tikzstyle{observed}=[circle, minimum size = 8mm, thick, draw =black!80, fill = black!10, node distance = \mynodedistance]
\tikzstyle{latent}=[circle, minimum size = 8mm, thick, draw =black!80, node distance = \mynodedistance]
\tikzstyle{latent_invisible}=[circle, minimum size = 8mm,  node distance = \mynodedistance]
\tikzstyle{parameter}=[circle, minimum size = 8mm, thick, node distance = \mynodedistance]
\tikzstyle{connect}=[-latex, thick]
\tikzstyle{plate}=[rectangle, draw=black!100, rounded corners=0.25cm]
\tikzstyle{plate_invisible}=[rectangle, rounded corners=0.25cm]

% les matrices
\matrix[row sep=1*\myunit, column sep=2*\myunit] (V)% 
		     [matrix of math nodes,%
             nodes = {node style ge},%
             left delimiter  = (,%
             right delimiter = )] at (0,0)
{%
  \node[node style one] {};&
  \node[node style zero] {};&
  \node[node style zero] {};&
  \node[node style one] {};&
  \node[node style zero] {};&
  \node[node style zero] {};&  
  \node[node style zero] {};  \\
  \node[node style one] {};&
  \node[node style zero] {};&
  \node[node style one] {};&
  \node[node style zero] {};&
  \node[node style one] {};&
  \node[node style zero] {};&  
  \node[node style one] {};  \\
  \node[node style one] {};&
  \node[node style zero] {};&
  \node[node style zero] {};&
  \node[node style one] {};&
  \node[node style zero] {};&
  \node[node style zero] {};&  
  \node[node style one] {};  \\
  \node[node style zero] {};&
  \node[node style one] {};&
  \node[node style zero] {};&
  \node[node style zero] {};&
  \node[node style zero] {};&
  \node[node style zero] {};&  
  \node[node style one] {};  \\
  \node[node style one] {};&
  \node[node style zero] {};&
  \node[node style zero] {};&
  \node[node style one] {};&
  \node[node style zero] {};&
  \node[node style one] {};&  
  \node[node style one] {};  \\
};
\node [below=10pt] at (V.south) {{$\bs{V}$}};

\end{tikzpicture}


==> Fig4b_tikz_Gibbs_Z_DirBer.tex <==

\begin{tikzpicture}[>=latex]
\newcommand{\mynodedistance}{5mm}
\tikzstyle{observed}=[circle, minimum size = 8mm, thick, draw =black!80, fill = black!10, node distance = \mynodedistance]
\tikzstyle{latent}=[circle, minimum size = 8mm, thick, draw =black!80, node distance = \mynodedistance]
\tikzstyle{latent_invisible}=[circle, minimum size = 8mm,  node distance = \mynodedistance]
\tikzstyle{parameter}=[circle, minimum size = 8mm, thick, node distance = \mynodedistance]
\tikzstyle{connect}=[-latex, thick]
\tikzstyle{plate}=[rectangle, draw=black!100, rounded corners=0.25cm]
\tikzstyle{plate_invisible}=[rectangle, rounded corners=0.25cm]

% les matrices

\matrix[row sep=1*\myunit, column sep=2*\myunit] (Z) [matrix of math nodes,%
             nodes = {node style ge},%
             left delimiter  = (,%
             right delimiter = )] at (5,0)
{%
  \node[node style na] {};&
  \node[node style blue, ultra thick] {};&
  \node[node style green, ultra thick] {};&
  \node[node style red, ultra thick] {};&
  \node[node style green, ultra thick] {};&
  \node[node style blue, ultra thick] {};&  
  \node[node style red, ultra thick] {};  \\
  \node[node style green, ultra thick] {};&
  \node[node style green] {};&
  \node[node style blue] {};&
  \node[node style blue] {};&
  \node[node style red] {};&
  \node[node style red] {};&  
  \node[node style blue] {};  \\
  \node[node style blue, ultra thick] {};&
  \node[node style blue] {};&
  \node[node style blue] {};&
  \node[node style blue] {};&
  \node[node style green] {};&
  \node[node style green] {};&  
  \node[node style blue] {};  \\
  \node[node style blue] {};&
  \node[node style blue] {};&
  \node[node style blue] {};&
  \node[node style blue] {};&
  \node[node style red] {};&
  \node[node style blue] {};&  
  \node[node style blue] {};  \\
  \node[node style green, ultra thick] {};&
  \node[node style red] {};&
  \node[node style green] {};&
  \node[node style green] {};&
  \node[node style green] {};&
  \node[node style red] {};&  
  \node[node style red] {};  \\
};
\node [below=10pt] at (Z.south) {{$\bs{Z}$}};

\end{tikzpicture}


==> Fig4c_tikz_Gibbs_ZC_DirDir.tex <==

\begin{tikzpicture}[>=latex]
% les matrices

\matrix[row sep=1*\myunit, column sep=2*\myunit] (Z) [matrix of math nodes,%
             nodes = {node style ge},%
             left delimiter  = (,%
             right delimiter = )] at (5,0)
{%
  \node[node style na] {};&
  \node[node style blue, ultra thick] {};&
  \node[node style green, ultra thick] {};&
  \node[node style red, ultra thick] {};&
  \node[node style green,ultra thick] {};&
  \node[node style blue, ultra thick] {};&  
  \node[node style red, ultra thick] {};  \\
  \node[node style green] {};&
  \node[node style green] {};&
  \node[node style blue] {};&
  \node[node style blue] {};&
  \node[node style red] {};&
  \node[node style red] {};&  
  \node[node style blue] {};  \\
  \node[node style blue] {};&
  \node[node style blue] {};&
  \node[node style blue] {};&
  \node[node style blue] {};&
  \node[node style green] {};&
  \node[node style green] {};&  
  \node[node style blue] {};  \\
  \node[node style blue] {};&
  \node[node style blue] {};&
  \node[node style blue] {};&
  \node[node style blue] {};&
  \node[node style red] {};&
  \node[node style blue] {};&  
  \node[node style blue] {};  \\
  \node[node style green] {};&
  \node[node style red] {};&
  \node[node style green] {};&
  \node[node style green] {};&
  \node[node style green] {};&
  \node[node style red] {};&  
  \node[node style red] {};  \\
};
\node [below=10pt] at (Z.south) {{$\bs{Z}$}};

\matrix[row sep=1*\myunit, column sep=2*\myunit] (Z) [matrix of math nodes,%
             nodes = {node style ge},%
             left delimiter  = (,%
             right delimiter = )] at (9.3,0)
{%
  \node[node style na, ] {};&
  \node[node style blue] {};&
  \node[node style blue] {};&
  \node[node style red] {};&
  \node[node style red] {};&
  \node[node style green] {};&  
  \node[node style blue] {};  \\
  \node[node style green, ultra thick] {};&
  \node[node style red] {};&
  \node[node style red] {};&
  \node[node style blue] {};&
  \node[node style green] {};&
  \node[node style red] {};&  
  \node[node style blue] {};  \\
  \node[node style green, ultra thick] {};&
  \node[node style red] {};&
  \node[node style red] {};&
  \node[node style blue] {};&
  \node[node style green] {};&
  \node[node style green] {};&  
  \node[node style blue] {};  \\
  \node[node style blue, ultra thick] {};&
  \node[node style green] {};&
  \node[node style blue] {};&
  \node[node style green] {};&
  \node[node style red] {};&
  \node[node style blue] {};&  
  \node[node style red] {};  \\
  \node[node style green, ultra thick] {};&
  \node[node style red] {};&
  \node[node style green] {};&
  \node[node style green] {};&
  \node[node style green] {};&
  \node[node style red] {};&  
  \node[node style green] {};  \\
};
\node [below=10pt] at (Z.south) {{$\bs{C}$}};

\end{tikzpicture}

